Private Evolution Converges

Private Evolution (PE) is a promising training-free method for differentially private (DP) synthetic data generation. While it achieves strong performance in some domains (e.g., images and text), its behavior in others (e.g., tabular data) is less consistent. To date, the only theoretical analysis of the convergence of PE depends on unrealistic assumptions about both the algorithm's behavior and the structure of the sensitive dataset. In this work, we develop a new theoretical framework to understand PE's practical behavior and identify sufficient conditions for its convergence. For $d$-dimensional sensitive datasets with $n$ data points from a convex and compact domain, we prove that under the right hyperparameter settings and given access to the Gaussian variation API proposed in \cite{PE23}, PE produces an $(\varepsilon, \delta)$-DP synthetic dataset with expected 1-Wasserstein distance $\tilde{O}(d(n\varepsilon)^{-1/d})$ from the original; this establishes worst-case convergence of the algorithm as $n \to \infty$. Our analysis extends to general Banach spaces as well. We also connect PE to the Private Signed Measure Mechanism, a method for DP synthetic data generation that has thus far not seen much practical adoption. We demonstrate the practical relevance of our theoretical findings in experiments.

==> figures/PEfigure.tex <==
\centering
\begin{tikzpicture}[
    every node/.style={font=\small}, 
    dot/.style={circle, minimum size=3pt, inner sep=0pt, fill=#1},
    arrow/.style={-{Latex}}, scale=0.55]

% --- Step 1: Left-most box (S and S0)
\foreach \i in {1,2,3} {
    \node (S\i) at (0, -\i) [dot=red] {};
    \node (S0\i) at (0.9, -\i) [dot=blue] {};
}
\node at (0, 0) {$S$};
\node at (0.9, 0) {$S_0$};
\draw[thick] (-0.5, -3.5) rectangle (1.5, 0.5);
% \node at (0.5, 1) {Step 1};

% Arrow to V1
\draw[->, thick] (1.5, -1.5) -- (2.1, -1.5);

% --- Step 2: V1 Box
\foreach \i in {1,2,3} {
    \node (S1\i) at (2.6, -\i) [dot=red] {};
}
% V1 variations
\node at (3.5, -1.0) [dot=blue] {};
\node at (3.5, -2) [dot=blue] {};
\node at (3.5, -3.0) [dot=blue] {};
\node at (3.6, -1.3) [dot=green!60!black] {};
\node at (3.4, -0.7) [dot=green!60!black] {};
\node at (3.6, -2.2) [dot=green!60!black] {};
\node at (3.4, -1.8) [dot=green!60!black] {};
\node at (3.2, -3.1) [dot=green!60!black] {};
\node at (3.7, -2.7) [dot=green!60!black] {};

% Arrows from S to V1
\draw[arrow] (S11) -- (3.4, -0.7); % (2.6, -1) to (3.4, -0.7)
\draw[arrow] (S12) -- (3.4, -1.8); % (2.6, -2) to (3.4, -1.8)
\draw[arrow] (S13) -- (3.2, -3.1); % (2.6, -3) to (3.2, -3.1)

\node at (2.6, 0) {$S$};
\node at (3.5, 0) {$V_1$};
\draw[thick] (2.1, -3.5) rectangle (4.1, 0.5);
% \node at (3.3, 1) {Step 1};

% Arrow to next step
\draw[->, thick] (4.1, -1.5) -- (4.6, -1.5);

% --- Step 3: S and S1 box
\foreach \i/\dy in {1/0.1, 2/-0.1, 3/-0.2} {
    \node (S2\i) at (5.1, -\i) [dot=red] {};
    %\node (S1a\i) at (6.5+\dy, -\i+\dy) [dot=blue] {};
}

\node (S1a1) at (5.9, -0.7) [dot=blue] {};
\node (S1a2) at (5.9, -1.8) [dot=blue] {};
\node (S1a3) at (5.7, -3.1) [dot=blue] {};

\node at (5.1, 0) {$S$};
\node at (6, 0) {$S_1$};
\draw[thick] (4.6, -3.5) rectangle (4.6 + 2, -3.5 + 4);
% \node at (6.2, 1) {Step 2};

% Arrow to next box
\draw[->, thick] (6.6, -1.5) -- (7.2, -1.5);

% --- Step 4: S and V2
\foreach \i in {1,2,3} {
    \node (S3\i) at (7.7, -\i) [dot=red] {};
}
\node at (8.5, -0.7) [dot=blue] {};
\node at (8.5, -1.8) [dot=blue] {};
\node at (8.3, -3.1) [dot=blue] {};
\foreach \i/\dx/\dy in {1/-0.1/0.1, 2/0.1/-0.3} {
    \node at (8.5+2*\dx, -\i+\dy+0.2) [dot=green!60!black] {};
    \node (S2a\i) at (8.3+\dx, -\i+\dy+0.1) [dot=green!60!black] {};
    \draw[arrow] (S3\i) -- (8.3+\dx, -\i+\dy+0.1);
}
\foreach \i/\dx/\dy in {3/0.2/-0.1} {
    \node at (8.5+2*\dx, -\i+\dy+0.2) [dot=green!60!black] {};
    \node (S2a\i) at (8.3+\dx, -\i+\dy+0.1) [dot=green!60!black] {};
}
\draw[arrow] (S33) -- (8.3, -3.1);

\node at (7.7, 0) {$S$};
\node at (8.6, 0) {$V_2$};
\draw[thick] (7.2, -3.5) rectangle (9.2, 0.5);
% \node at (9.0, 1) {Step 2};

% Arrow to final box
\node at (9.8, -1.5) {$\cdots$};
%\draw[->, thick] (10.2, -1.5) -- (10.9, -1.5);

% --- Step 5: Final box (S and S_T)
\foreach \i/\dx/\dy in {1/0.2/-0.5, 2/0.3/0.0, 3/0.25/0.3} {
    \node at (10.9, -\i) [dot=red] {};
    \node at (10.9+\dx, -\i+\dy) [dot=blue] {};
}
\node at (10.9, 0) {$S$};
\node at (11.8, 0) {$S_T$};
\draw[thick] (10.4, -3.5) rectangle (10.4+ 2, 0.5);
% \node at (11.7, 1) {Step T};

\end{tikzpicture}
% \caption{Illustration of the iterative process}
% \label{fig:process_diagram}
% \end{figure}


